Stabilizing Server-Based Storage in Byzantine Asynchronous Message-Passing Systems

A stabilizing Byzantine single-writer single-reader (SWSR) regular register, which stabilizes after the first invoked write operation, is first presented. Then, new/old ordering inversions are eliminated by the use of a (bounded) sequence number for writes, obtaining a practically stabilizing SWSR atomic register. A practically stabilizing Byzantine single-writer multi-reader (SWMR) atomic register is then obtained by using several copies of SWSR atomic registers. Finally, bounded time-stamps, with a time-stamp per writer, together with SWMR atomic registers, are used to construct a practically stabilizing Byzantine multi-writer multi-reader (MWMR) atomic register. In a system of $n$ servers implementing an atomic register, and in addition to transient failures, the constructions tolerate t<n/8 Byzantine servers if communication is asynchronous, and t<n/3 Byzantine servers if it is synchronous. The noteworthy feature of the proposed algorithms is that (to our knowledge) these are the first that build an atomic read/write storage on top of asynchronous servers prone to transient failures, and where up to t of them can be Byzantine.

==> fig-new-old-inversion.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{fig-new-old-inversion.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(11444,1426)(751,-2690)
\put(766,-1681){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p_w$}%
}}}}
\put(856,-2626){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p_r$}%
}}}}
\put(7381,-2311){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\REG.{\sf read}(0)$}%
}}}}
\put(4726,-2311){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\REG.{\sf read}(1)$}%
}}}}
\put(1981,-1411){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\REG.{\sf write}(0)$}%
}}}}
\put(5401,-1411){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\REG.{\sf write}(1)$}%
}}}}
\put(8821,-1411){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\REG.{\sf write}(2)$}%
}}}}
\end{picture}%

